Cryptanalysis of The Quantum Secure Direct Communication and Authentication Protocol With Single Photons

We analyze the security of a quantum secure direct communication protocol equipped with authentication. We first propose a specifc attack on the protocol by which, an adversary can break the secret already shared between Alice and Bob, when he (adversary) runs the protocol few times. The attack shows that there is a gap in authentication procedure of the protocol, and by doing so the adversary can obtain the key without remaining any trace. We then give the modification of the protocol and analyze the security of it, and show how the modified protocol can close the gap.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

